A High-Throughput AES-GCM Implementation on GPUs for Secure, Policy-Based Access to Massive Astronomical Catalogs

The era of large astronomical surveys generates massive image catalogs requiring efficient and secure access, particularly during pre-publication periods where data confidentiality and integrity are paramount. While Findable, Accessible, Interoperable, and Reusable (FAIR) principles guide the eventual public dissemination of data, traditional security methods for restricted phases often lack granularity or incur prohibitive performance penalties. To address this, we present a framework that integrates a flexible policy engine for fine-grained access control with a novel GPU-accelerated implementation of the AES-GCM authenticated encryption protocol. The novelty of this work lies in the adaptation and optimization of a parallel tree-reduction strategy to overcome the main performance bottleneck in authenticated encryption on GPUs: the inherently sequential Galois/Counter Mode (GCM) authentication hash (GHASH). We present both the algorithmic adaptation and its efficient execution on GPU architectures. Building on optimized GPU AES kernels from recent work in cryptographic acceleration, this work presents the first integration of these techniques into a high-throughput, FITS-aware encryption framework specifically designed for large-scale astronomical data, combining cryptographic authentication, dual-key access control, and direct compatibility with the standard astronomical Python ecosystem. Our implementation transforms the sequential GHASH computation into a highly parallelizable, logarithmic-time process, achieving authenticated encryption throughput suitable for petabyte-scale image analysis. Our solution provides a robust mechanism for data providers to enforce access policies, ensuring both confidentiality and integrity without hindering research workflows, thereby facilitating a secure and managed transition of data to public, FAIR archives.

==> figures/ghash_comparison_tikzpicture.tex <==
\begin{tikzpicture}[
    % Configuración global
    node distance=0.8cm and 0.8cm,
    >=latex, 
    thick,
    % Estilos de nodos
    block/.style={
        rectangle, 
        draw, 
        fill=blue!10, 
        minimum size=0.8cm, 
        minimum height=0.8cm,
        font=\small,
        outer sep=0pt
    },
    op/.style={
        circle, 
        draw, 
        inner sep=0pt, 
        minimum size=0.5cm, 
        fill=white, 
        font=\small
    },
    const/.style={
        circle, 
        draw, 
        inner sep=1pt, 
        fill=gray!10, 
        font=\footnotesize, 
        minimum size=0.6cm
    }
]

% Definimos una altura fija para los títulos para asegurar alineación perfecta
\def\titley{6.2}

% ============================================================
% (a) SERIAL GHASH (Left) - COMPACTADO
% ============================================================
\node (s_label) at (2.0, \titley) {\textbf{(a) Serial GHASH ($O(N)$)}};

% -- Base Layer: Inputs --
\node[block] (x1) at (0,0) {$X_1$};
\node[block] (x2) [right=0.8cm of x1] {$X_2$};
\node[block] (x3) [right=0.8cm of x2] {$X_3$};
\node[block] (x4) [right=0.8cm of x3] {$X_4$};

% -- Step 1 --
% Reducimos distancias verticales (0.45cm en lugar de 0.6cm)
\node (y_in) [left=0.6cm of x1, yshift=0.8cm] {$Y_{i-1}$};
\node[op] (xor1) [above=0.45cm of x1] {$\oplus$};
\node[op] (mul1) [above=0.45cm of xor1] {$\otimes$};
\node[const] (h1) [left=0.3cm of mul1] {$H$};

\draw[->] (x1) -- (xor1);
\draw[->] (y_in) -- (xor1);
\draw[->] (xor1) -- (mul1);
\draw[->] (h1) -- (mul1);

% -- Step 2 --
\node[op] (xor2) at (x2 |- mul1) {$\oplus$}; 
\node[op] (mul2) [above=0.45cm of xor2] {$\otimes$};
\node[const] (h2) [left=0.3cm of mul2] {$H$};

\draw[->] (mul1) -- (xor2);
\draw[->] (x2) -- (xor2);
\draw[->] (xor2) -- (mul2);
\draw[->] (h2) -- (mul2);

% -- Step 3 --
\node[op] (xor3) at (x3 |- mul2) {$\oplus$};
\node[op] (mul3) [above=0.45cm of xor3] {$\otimes$};
\node[const] (h3) [left=0.3cm of mul3] {$H$};

\draw[->] (mul2) -- (xor3);
\draw[->] (x3) -- (xor3);
\draw[->] (xor3) -- (mul3);
\draw[->] (h3) -- (mul3);

% -- Step 4 --
\node[op] (xor4) at (x4 |- mul3) {$\oplus$};
\node[op] (mul4) [above=0.45cm of xor4] {$\otimes$};
\node[const] (h4) [left=0.3cm of mul4] {$H$};

\draw[->] (mul3) -- (xor4);
\draw[->] (x4) -- (xor4);
\draw[->] (xor4) -- (mul4);
\draw[->] (h4) -- (mul4);

% Output
\draw[->] (mul4) -- +(0,0.5) node[above] {$Y_{final}$};


% ============================================================
% (b) PARALLEL TREE (Right)
% ============================================================
\begin{scope}[xshift=8.5cm]

\node (p_label) at (2.5, \titley) {\textbf{(b) Parallel Tree GHASH ($O(\log N)$)}};

% -- Inputs --
\node[block] (px1) at (0,0) {$X_1$};
\node[block] (px2) [right=0.5cm of px1] {$X_2$};

% Separación central
\node[block] (px3) [right=1.6cm of px2] {$X_3$}; 
\node[block] (px4) [right=0.5cm of px3] {$X_4$};

% --- LEVEL 1 ---
% Pair 1
\node[op] (pmul1) [above=0.8cm of px1] {$\otimes$};
\node[const] (ph1) [left=0.3cm of pmul1] {$H^{2^0}$};
\node[op] (pxor1) at (px2 |- pmul1) {$\oplus$};

\draw[->] (px1) -- (pmul1);
\draw[->] (ph1) -- (pmul1);
\draw[->] (pmul1) -- (pxor1);
\draw[->] (px2) -- (pxor1);

% Pair 2
\node[op] (pmul2) [above=0.8cm of px3] {$\otimes$};
\node[const] (ph2) [left=0.3cm of pmul2] {$H^{2^0}$};
\node[op] (pxor2) at (px4 |- pmul2) {$\oplus$};

\draw[->] (px3) -- (pmul2);
\draw[->] (ph2) -- (pmul2);
\draw[->] (pmul2) -- (pxor2);
\draw[->] (px4) -- (pxor2);


% --- LEVEL 2 ---
\node[op] (pmul3) [above=1.2cm of pxor1] {$\otimes$};
\node[const] (ph3) [left=0.3cm of pmul3] {$H^{2^1}$};
\node[op] (pxor3) at (pxor2 |- pmul3) {$\oplus$};

\draw[->] (pxor1) -- (pmul3);
\draw[->] (ph3) -- (pmul3);
\draw[->] (pmul3) -- (pxor3);
\draw[->] (pxor2) -- (pxor3);


% --- FINAL STEP ---
\node[op] (pmul_final) [above=0.8cm of pxor3] {$\otimes$};
\node[const] (ph_final) [left=0.3cm of pmul_final] {$H$};

\draw[->] (pxor3) -- (pmul_final);
\draw[->] (ph_final) -- (pmul_final);
\draw[->] (pmul_final) -- +(0,0.6) node[above] {$Y_{final}$};

\end{scope}

\end{tikzpicture}
